Exposing Long-Tail Safety Failures in Large Language Models through Efficient Diverse Response Sampling

Safety tuning through supervised fine-tuning and reinforcement learning from human feedback has substantially improved the robustness of large language models. However, it typically suppresses rather eliminates unsafe behaviors, leaving rare but critical failures hidden in the long tail of the output distribution. While most red-teaming work emphasizes adversarial prompt search, we show that these hidden risks can be systematically exposed through diverse response generation. Specifically, we show that, for a fixed safety-critical prompt, increasing the number and diversity of sampled responses monotonically raises the jailbreak success rate. To efficiently uncover these failures, we propose Progressive Diverse Population Sampling (PDPS). This approach replaces naive, large-scale IID sampling with a multi-stage expansion-and-selection strategy that generates a compact, semantically diverse set of responses at a substantially lower computational cost. Across multiple jailbreak benchmarks and open-source LLMs, PDPS achieves attack success rates comparable to large-scale IID sampling while using only 8%-29% of the computational cost, and outperforms IID sampling and Diverse Beam Search by 26%-40% under limited-response budgets, while uncovering a broader and more semantically diverse range of failure modes. Critically, this diversity translates directly into more effective safety hardening: when integrated into an RLHF-based safety-tuning pipeline, PDPS-generated unsafe responses yield 33% and 41% greater reductions in ASR than those generated by IID sampling and Diverse Beam Search, respectively. Finally, we show that while input-space prompt optimization methods fall short of output-space exploration when used in isolation, combining input-space perturbation with diversity-driven output-space exploration covers a wider range of failure modes more efficiently than either paradigm alone.

==> images/input_space_increasing_generations.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.4\textwidth,
    height=5cm,
    xmode=log,                               % Logarithmic scale handles non-linear spacing (1, 16, 64, 128) elegantly
    log basis x={2},                         % Base 2 log fits power-of-two response steps perfectly
    xlabel={\# generations $N$},
    ylabel={ASR},
    xmin=0.8, xmax=150,
    ymin=0, ymax=1.05,
    % Explicitly define ticks at your generation budgets
    xtick={1, 16, 64, 128},
    xticklabels={1, 16, 64, 128},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\scriptsize},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!30},
    % Legend positioning in the bottom-right to avoid blocking the rising curves
    legend style={
        at={(0.95,0.05)}, 
        anchor=south east, 
        font=\footnotesize, 
        cells={anchor=west},
        draw=none,
        fill=none
    },
    % title={\textbf{Vulnerability Scaling: ASR vs. Generation Budget}},
    % title style={font=\large, yshift=2pt}
]

% ======================================================================
% METHOD 1: GCG (Solid blue line, square markers)
% ======================================================================
\addplot[
    color=blue!70!black,
    sharp plot,
    mark=square*,
    mark size=2.5pt,
    line width=1.5pt
] coordinates {
    (1,   0.45)
    (16,  0.87)
    (64,  0.96)
    (128, 0.98)
};
\addlegendentry{GCG}

% ======================================================================
% METHOD 2: PiF (Dashed orange/red line, triangle markers)
% ======================================================================
\addplot[
    color=orange!90!black,
    dashed,
    sharp plot,
    mark=triangle*,
    mark size=3pt,
    line width=1.5pt
] coordinates {
    (1,   0.27)
    (16,  0.59)
    (64,  0.78)
    (128, 0.87)
};
\addlegendentry{PiF}

% ======================================================================
% METHOD 3: ASETF (Dotted teal line, diamond markers)
% ======================================================================
\addplot[
    color=teal!80!black,
    dotted,
    sharp plot,
    mark=diamond*,
    mark size=3pt,
    line width=1.75pt
] coordinates {
    (1,   0.16)
    (16,  0.59)
    (64,  0.86)
    (128, 0.96)
};
\addlegendentry{ASETF}

\end{axis}
\end{tikzpicture}


==> images/input_vs_output_space.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.4\textwidth,
    height=5cm,
    xlabel={Execution Time (seconds)},
    ylabel={ASR},
    xmin=0, xmax=1000,
    ymin=0, ymax=0.85,
    xtick={0, 200, 400, 600, 800, 1000},
    ytick={0, 0.2, 0.4, 0.6, 0.8},
    xticklabels={0, 200, 400, 600, 800, 1000},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\scriptsize},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!30},
    legend style={
        at={(0.35,0.95)}, 
        anchor=north west, 
        font=\footnotesize, 
        cells={anchor=west},
        draw=none,
        fill=none
    },
]

% ======================================================================
% PARADIGM 1: INPUT-SPACE SEARCH METHODS (Hollow Circles, Blue/Cyan palette)
% ======================================================================
\addplot[
    only marks,
    mark=o,
    mark size=3.5pt,
    color=blue!70!cyan,
    line width=1.5pt
] coordinates {
    (912, 0.48) % GCG
    (49,  0.22) % PiF
    (92,  0.15) % ASETF
    (107, 0.29) % PAIR
    (602, 0.26) % TAP
};
\addlegendentry{Input-Space Methods}

% Input-Space Annotations (Dashed lines to avoid cluttering)
\node[anchor=south east, font=\tiny, text=gray!60!black] at (axis cs:975, 0.49) {GCG};
\node[anchor=south, font=\tiny, text=gray!60!black] at (axis cs:40,  0.23) {PiF};
\node[anchor=west, font=\tiny, text=gray!60!black] at (axis cs:92,  0.15) {ASETF};
\node[anchor=south, font=\tiny, text=gray!60!black] at (axis cs:107, 0.3) {PAIR};
\node[anchor=south, font=\tiny, text=gray!60!black] at (axis cs:602, 0.27) {TAP};


% ======================================================================
% PARADIGM 2: OUTPUT-SPACE SEARCH METHODS (Solid Markers, Red/Orange/Purple)
% ======================================================================

% Baseline: IID_16 (Solid Square)
\addplot[
    only marks,
    mark=square*,
    mark size=2.5pt,
    color=gray!60!black
] coordinates {
    (15.15, 0.49)
};
\addlegendentry{$\text{IID}_{16}$}
\node[anchor=north west, font=\tiny\bfseries] at (axis cs:15.15, 0.49) {$\text{IID}_{16}$};

% Baseline: DBS_16 (Solid Triangle)
\addplot[
    only marks,
    mark=triangle*,
    mark size=3.5pt,
    color=purple!80
] coordinates {
    (35.29, 0.57)
};
\addlegendentry{$\text{DBS}_{16}$}
\node[anchor=south west, font=\tiny\bfseries] at (axis cs:35.29, 0.57) {$\text{DBS}_{16}$};

% OUR METHOD: PDPS_16 (Star / Filled Diamond - highlighted red)
\addplot[
    only marks,
    mark=diamond*,
    mark size=3.5pt,
    color=red!90!black
] coordinates {
    (27.28, 0.71)
};
\addlegendentry{$\text{PDPS}_{16}$}
\node[anchor=south west, font=\tiny\bfseries] at (axis cs:27.28, 0.71) {$\mathbf{PDPS}_{16}$};

% Draw a subtle visual pointer to emphasize our dominance zone (High ASR, Low Time)
% \draw[->, line width=1pt, color=red!70!black, dashed] (axis cs:180, 0.65) -- (axis cs:45, 0.70);
% \node[font=\scriptsize, color=red!80!black, anchor=west, align=left] at (axis cs:180, 0.64) {\textbf{Ideal Zone}\\\textbf{(Efficient Safety Frontier)}};

\end{axis}
\end{tikzpicture}


==> images/plot_hyperparameter_sensitivity.tex <==
\begin{figure*}[t]
    \centering
    \subfloat[Increasing $p$ with $\tau=1$ and $\lambda=64$.\label{fig:tuning_p}]{
    \begin{tikzpicture}
        \begin{axis}[
            width=0.34\linewidth,
            height=3.2cm,
            ylabel={ASR},
            %ytick={0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=0.2,
            ymax=0.8,
            xtick={0.2, 0.4, 0.6, 0.8, 1.0},
            xmin=0.2,
            xmax=1.0,
            xlabel={top-$p$ threshold $p$},
            grid=both,
            legend pos=south east,
            xlabel style={font=\small},
            ylabel style={font=\small},
            tick label style={font=\scriptsize},
            legend style={font=\scriptsize,draw=none,fill=none},
        ]
        % Example curves
        \addplot coordinates { (0.2,0.51)(0.4,0.55)(0.6,.58)(0.8,0.6)(1.0,0.68) };
        %\addlegendentry{advB}

        \end{axis}
    \end{tikzpicture}
   }
   \hfill
% -------- Subfigure 2 --------
    \subfloat[Increasing $\tau$ with $p=1$ and $\lambda=64$.\label{fig:tuning_tau}]{
    \begin{tikzpicture}
        \begin{axis}[
            width=0.34\linewidth,
            height=3.2cm,
            xlabel={temperature $\tau$},
            xtick={0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
            xmin=0.4,
            xmax=1.4,
            % ylabel = {ASR},
            ymin=0,
            ymax=0.8,
            %ytick={0.2,0.5,0.8},
            grid=both,
            legend pos=north west,
            xlabel style={font=\small},
            ylabel style={font=\small},
            tick label style={font=\scriptsize},
        ]
        \addplot coordinates {(0.4,0.45) (0.6, 0.58) (0.8,0.6)(1.0,0.68)(1.2,0.57)(1.4,0.20)};
        % \addlegendentry{AdvBench}
        \end{axis}
    \end{tikzpicture}  
    } \hfill
    % -------- Subfigure 3 --------
    \subfloat[Increasing $\lambda$ with $p=1$ and $\tau=1$.\label{fig:tuning_lambda}]{
    \begin{tikzpicture}
        \begin{axis}[
            width=0.34\linewidth,
            height=3.2cm,
            xlabel={$\lambda$},
            xtick={1, 4, 16, 64, 256, 1024},
            xticklabels={1,4,16,64,256,1024},
            xmin=1,
            xmax=1024,
            xmode=log,
            %ylabel = {},
            ymin=0.2,
            ymax=0.8,
            %ytick={0.2, 0.5, 0.8},
            grid=both,
            legend pos=north west,
            xlabel style={font=\small},
            ylabel style={font=\small},
            tick label style={font=\scriptsize},
        ]
        \addplot coordinates {(1,0.47) (4, 0.55) (16,0.64) (64,0.68) (256,0.75) (1024,0.72)};
        % \addlegendentry{advB}
        \end{axis}
    \end{tikzpicture}
    }
    
    \caption{ASR under different hyperparameter settings for the $\modelQwenSev$ model on the $\dsAdvBFull$ dataset. (a) ASR for different nucleus sampling probabilities ($p$); (b) ASR for different sampling temperatures ($\tau$); and (c) ASR for different values of $\lambda$, the hyperparameter controlling the quality–diversity threshold.}
    \label{fig:hyperparameter_tuning}
\end{figure*}


==> images/time_plot.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
        vertical sep=1.2cm,
        xticklabels at=edge bottom
    },
    width=0.42\linewidth,
    height=3.5cm,
    ymin=0,
    ymax=40,
    symbolic x coords={$512$, $1024$, $2048$, $4096$},
    %xtick=data,
    enlarge x limits=0.25,
    clip=false,
    extra y ticks={0},
    extra y tick style={grid=major},
    tick label style={font=\scriptsize}
]






% ================== Plot 1 ==================
\nextgroupplot[
    title={$\modelLlamaTh$},
    ybar,
    bar width=6pt,
    ylabel={Sampling time (\% of $\msg_{1024}$)},
    ylabel style={font=\small},
]
% ---- PDPS (left bars) ----
\addplot[
    bar shift=-9pt,
    fill=blue,
    nodes near coords,
    point meta=y,
    nodes near coords style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
] coordinates {
    ($512$,14)
    ($1024$,10)
    ($2048$,17)
    ($4096$,12)
};

% ---- IID (middle bars) ----
\addplot[
    bar shift=0pt,
    fill=red,
    nodes near coords,
    point meta=y,
    nodes near coords style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
] coordinates {
    ($512$,06)
    ($1024$,06)
    ($2048$,05)
    ($4096$,06)
};

% ---- DBS (right bars) ----
\addplot[
    bar shift=9pt,
    fill=green,
    point meta=y,
    nodes near coords={
        \pgfmathfloatparsenumber{\pgfplotspointmeta}%
        \pgfmathfloattofixed{\pgfmathresult}%
        \let\temp=\pgfmathresult
        \ifdim\temp pt=0pt
            {\tiny OOM}
        \else
            \pgfmathprintnumber[fixed,precision=2]{\temp}
        \fi
    },
    every node near coord/.append style={
        font=\scriptsize,
        yshift=4pt
    },
] coordinates {
    ($512$,11)
    ($1024$,12)
    ($2048$,0) % dummy
    ($4096$,0) % dummy
};



% ================== Plot 2 ==================
\nextgroupplot[
    title={$\modelQwenFourt$},
    ybar,
    bar width=6pt
]

% ---- PDPS (left bars) ----
\addplot[
    bar shift=-9pt,
    fill=blue,
    nodes near coords,
    point meta=y,
    nodes near coords style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
] coordinates {
    ($512$,29)
    ($1024$,15)
    ($2048$,09)
    ($4096$,08)
};

% ---- IID (middle bars) ----
\addplot[
    bar shift=0pt,
    fill=red,
    nodes near coords,
    point meta=y,
    nodes near coords style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
] coordinates {
    ($512$,15)
    ($1024$,09)
    ($2048$,08)
    ($4096$,06)
};

% ---- DBS (right bars) ----
\addplot[
    bar shift=9pt,
    fill=green,
    nodes near coords,
    point meta=y,
    nodes near coords style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
] coordinates {
    ($512$,31)
    ($1024$,21)
    ($2048$,15)
    ($4096$,10)
};
\end{groupplot}




% ---------- Common Legend ----------
\begin{scope}[shift={(0,-4.8cm)}]
\matrix[
    matrix of nodes,
    anchor=north,
    nodes={
        anchor=west,
        inner sep=1pt,
        outer sep=0pt
    },
    column sep=3pt
] at (current bounding box.south) {

    \tikz\draw[fill=blue] (0,0) rectangle (0.25,0.25); &
    $\model_{64}$ &
    \hspace{12pt} % ← space between legend groups
    \tikz\draw[fill=red] (0,0) rectangle (0.25,0.25); &
    $\msg_{64}$
    \hspace{12pt} % ← space between legend groups
    \tikz\draw[fill=green] (0,0) rectangle (0.25,0.25); &
    $\dbs_{64}$ \\
};
\end{scope}


\end{tikzpicture}



==> images/unsafe_counts.tikz <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.2cm,
        vertical sep=1.2cm,
        xticklabels at=edge bottom
    },
    width=0.42\linewidth,
    height=3.5cm,
    ymin=-5,
    ymax=5,
    symbolic x coords={$\dsAdvB$, $\dsJBB$, $\dsHarmB$, $\dsMalI$},
    %xtick=data,
    enlarge x limits=0.25,
    clip=false,
    extra y ticks={0},
    extra y tick style={grid=major},
]






% ================== Plot 1 ==================
\nextgroupplot[
    title={$\modelLlamaSev$},
    ybar,
    bar width=6pt,
    ylabel={Mean Toxicity Diff.},
    ylabel style={font=\small},
]
% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=blue
] coordinates {
    ($\dsAdvB$,3.42)
    ($\dsJBB$,1.42)
    ($\dsHarmB$,3.02)
    ($\dsMalI$,4.34)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=blue!20,
    pattern=north east lines,
    pattern color=blue
] coordinates {
    ($\dsAdvB$,3.32)
    ($\dsJBB$,2.22)
    ($\dsHarmB$,1.36)
    ($\dsMalI$,4.20)
};





% ================== Plot 2 ==================
\nextgroupplot[
    title={$\modelLlamaTh$},
    ybar,
    bar width=6pt
]
% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=red
] coordinates {
    ($\dsHarmB$,-1.68)
};

\addplot[
    bar shift=-4pt,
    fill=blue
] coordinates {
    ($\dsAdvB$,2.25)
    ($\dsJBB$,3.37)
    ($\dsMalI$,2.69)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=red!20,
    pattern=north east lines,
    pattern color=red
] coordinates {
    ($\dsHarmB$,-2.33)
};

\addplot[
bar shift=4pt,
    fill=blue!20,
    pattern=north east lines,
    pattern color=blue
] coordinates {
    ($\dsAdvB$,3.57)
    ($\dsJBB$,2.97)
    ($\dsMalI$,3.75)
};








% ================== Plot 3 ==================
\nextgroupplot[
    title={$\modelQwenSev$},
    ybar,
    bar width=6pt,
    ylabel={Mean Toxicity Diff.},
    ylabel style={font=\small},
]
% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=red
] coordinates {
    ($\dsHarmB$,-2.09)
    ($\dsMalI$,-3.84)
};

\addplot[
    bar shift=-4pt,
    fill=blue
] coordinates {
    ($\dsAdvB$,1.54)
    ($\dsJBB$,1.29)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=red!20,
    pattern=north east lines,
    pattern color=red
] coordinates {
    ($\dsAdvB$,-1.71)
    ($\dsJBB$,-2.35)
    ($\dsHarmB$,-4.42)
    ($\dsMalI$,-4.50)
};










% ================== Plot 4 ==================
\nextgroupplot[
    title={$\modelQwenFourt$},
    ybar,
    bar width=6pt
]
% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=blue
] coordinates {
    ($\dsAdvB$,2.97)
    ($\dsJBB$,1.56)
    ($\dsHarmB$,0.21)
    ($\dsMalI$,2.48)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=red!20,
    pattern=north east lines,
    pattern color=red
] coordinates {
    ($\dsHarmB$,-1.93)
    ($\dsMalI$,-1.73)
};

\addplot[
bar shift=4pt,
    fill=blue!20,
    pattern=north east lines,
    pattern color=blue
] coordinates {
    ($\dsAdvB$,1.99)
    ($\dsJBB$,0.36)
};


\end{groupplot}








% ---------- Common Legend ----------
\begin{scope}[shift={(0,-4.8cm)}]
\matrix[
    matrix of nodes,
    anchor=north,
    nodes={
        anchor=west,
        inner sep=1pt,
        outer sep=0pt
    },
    column sep=3pt
] at (current bounding box.south) {

    \tikz\draw[fill=blue] (0,0) rectangle (0.25,0.25); &
    $\msg_{64}$ &
    \hspace{12pt} % ← space between legend groups
    % \tikz\draw[fill=red] (0,0) rectangle (0.25,0.25); &
    % $\msg_{64}$ - &
    % \hspace{12pt} % ← space between legend groups
    \tikz\draw[
        fill=blue!20,
        pattern=north east lines,
        pattern color=blue
    ] (0,0) rectangle (0.25,0.25); &
    $\dbs_{64}$ \\
    % \hspace{12pt} % ← space between legend groups
    % \tikz\draw[
    %     fill=red!20,
    %     pattern=north east lines,
    %     pattern color=red
    % ] (0,0) rectangle (0.25,0.25); &
    % $\dbs_{64}$ - \\
};
\end{scope}


\end{tikzpicture}



==> images/unsafe_counts_llama13b.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=0.45\linewidth,
    height=4cm,
    ymin=-5,
    ymax=5,
    ylabel={Unsafe Count Difference},
    symbolic x coords={$\dsAdvB$, $\dsJailBB$, $\dsHarmB$, $\dsMalI$},
    enlarge x limits=0.25,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=2
    }
]

% ---- MSG (left bars) ----
% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=blue
] coordinates {
    ($\dsHarmB$,1.68)
};

\addplot[
    bar shift=-4pt,
    fill=red
] coordinates {
    ($\dsAdvB$,-2.25)
    ($\dsJailBB$,-3.37)
    ($\dsMalI$,-2.69)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=blue!20,
    pattern=north east lines,
    pattern color=blue
] coordinates {
    ($\dsHarmB$,2.33)
};

\addplot[
bar shift=4pt,
    fill=red!20,
    pattern=north east lines,
    pattern color=red
] coordinates {
    ($\dsAdvB$,-3.57)
    ($\dsJailBB$,-2.97)
    ($\dsMalI$,-3.75)
};

% Zero reference line
\addplot[black, thick] coordinates {
    ($\dsAdvB$,0) ($\dsMalI$,0)
};

\legend{$\msg_{64}$, $\dbs_{64}$}

\end{axis}
\end{tikzpicture}


==> images/unsafe_counts_llama7b.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=0.45\linewidth,
    height=4cm,
    ymin=-5,
    ymax=5,
    ylabel={Unsafe Count Difference},
    symbolic x coords={$\dsAdvB$, $\dsJailBB$, $\dsHarmB$, $\dsMalI$},
    xtick=data,
    enlarge x limits=0.25,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=2
    }
]

% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=red
] coordinates {
    ($\dsAdvB$,-3.42)
    ($\dsJailBB$,-1.42)
    ($\dsHarmB$,-3.02)
    ($\dsMalI$,-4.34)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=red!20,
    pattern=north east lines,
    pattern color=red
] coordinates {
    ($\dsAdvB$,-3.32)
    ($\dsJailBB$,-2.22)
    ($\dsHarmB$,-1.36)
    ($\dsMalI$,-4.20)
};

% Zero reference line
\addplot[black, thick] coordinates {
    ($\dsAdvB$,0) ($\dsMalI$,0)
};

\legend{$\msg_{64}$, $\dbs_{64}$}

\end{axis}
\end{tikzpicture}


==> images/unsafe_counts_qwen14b.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=0.45\linewidth,
    height=4cm,
    ymin=-5,
    ymax=5,
    ylabel={Unsafe Count Difference},
    symbolic x coords={$\dsAdvB$, $\dsJailBB$, $\dsHarmB$, $\dsMalI$},
    enlarge x limits=0.25,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=2
    }
]

% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=red
] coordinates {
    ($\dsAdvB$,-2.97)
    ($\dsJailBB$,-1.56)
    ($\dsHarmB$,-0.21)
    ($\dsMalI$,-2.48)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=blue!20,
    pattern=north east lines,
    pattern color=blue
] coordinates {
    ($\dsHarmB$,1.93)
    ($\dsMalI$,1.73)
};

\addplot[
bar shift=4pt,
    fill=red!20,
    pattern=north east lines,
    pattern color=red
] coordinates {
    ($\dsAdvB$,-1.99)
    ($\dsJailBB$,-0.36)
};

% Zero reference line
\addplot[black, thick] coordinates {
    ($\dsAdvB$,0) ($\dsMalI$,0)
};

\legend{$\msg_{64}$, $\dbs_{64}$}

\end{axis}
\end{tikzpicture}


==> images/unsafe_counts_qwen7b.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=0.45\linewidth,
    height=4cm,
    ymin=-5,
    ymax=5,
    ylabel={Unsafe Count Difference},
    symbolic x coords={$\dsAdvB$, $\dsJailBB$, $\dsHarmB$, $\dsMalI$},
    enlarge x limits=0.25,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=2
    }
]

% ---- MSG (left bars) ----
% ---- MSG (left bars) ----
\addplot[
    bar shift=-4pt,
    fill=blue
] coordinates {
    ($\dsHarmB$,2.09)
    ($\dsMalI$,3.84)
};

\addplot[
    bar shift=-4pt,
    fill=red
] coordinates {
    ($\dsAdvB$,-1.54)
    ($\dsJailBB$,-1.29)
};

% ---- DBS (right bars) ----
\addplot[
bar shift=4pt,
    fill=blue!20,
    pattern=north east lines,
    pattern color=blue
] coordinates {
    ($\dsAdvB$,1.71)
    ($\dsJailBB$,2.35)
    ($\dsHarmB$,4.42)
    ($\dsMalI$,4.50)
};

% \addplot[
% bar shift=4pt,
%     fill=red!20,
%     pattern=north east lines,
%     pattern color=red
% ] coordinates {
%     ($\dsAdvB$,-3.57)
%     ($\dsJailBB$,-2.97)
%     ($\dsMalI$,-3.75)
% };

% Zero reference line
\addplot[black, thick] coordinates {
    ($\dsAdvB$,0) ($\dsMalI$,0)
};

\legend{$\msg_{64}$, $\dbs_{64}$}

\end{axis}
\end{tikzpicture}

